Simple Circuit Extensions for XOR in PTIME

The Minimum Circuit Size Problem for Partial Functions ($MCSP^*$) is hard assuming the Exponential Time Hypothesis (ETH) (Ilango, 2020). This breakthrough hardness result leveraged a characterization of the optimal $\{\land, \lor, \neg\}$ circuits for $n$-bit $OR$ ($OR_n$) and a reduction from the partial $f$-Simple Extension Problem where $f = OR_n$. It remains open to extend that reduction to show ETH-hardness of total $MCSP$. However, Ilango observed that the total $f$-Simple Extension Problem is easy whenever $f$ is computed by read-once formulas (like $OR_n$). Therefore, extending Ilango's proof to total $MCSP$ would require one to replace $OR_n$ with a slightly more complex but similarly well-understood Boolean function. This work shows that the $f$-Simple Extension problem remains easy when $f$ is the next natural candidate: $XOR_n$. We first develop a fixed-parameter tractable algorithm for the $f$-Simple Extension Problem that is efficient whenever the optimal circuits for $f$ are (1) linear in size, (2) polynomially "few" and efficiently enumerable in the truth-table size (up to isomorphism and permutation of inputs), and (3) all have constant bounded fan-out. $XOR_n$ satisfies all three of these conditions. When $\neg$ gates count towards circuit size, optimal $XOR_n$ circuits are binary trees of $n-1$ subcircuits computing $(\neg)XOR_2$ (Kombarov, 2011). We extend this characterization when $\neg$ gates do not contribute the circuit size. Thus, the $XOR$-Simple Extension Problem is in polynomial time under both measures of circuit complexity.

==> figures/tikz/combiner-local-neighborhood.tex <==
\documentclass[tikz, border=1pt]{standalone}
\usepackage{tikz}
\usetikzlibrary{positioning}
\usetikzlibrary{shapes.geometric}
\usetikzlibrary{decorations.pathreplacing}
\usetikzlibrary{arrows.meta}
\usetikzlibrary{backgrounds}
\usetikzlibrary{calc}
\usetikzlibrary{fit}

\usepackage{complexity}
\newlang{\XOR}{XOR}

\begin{document}
\input{cone}
\tikzset{vertex/.style={circle, draw, fill=black, minimum size = 0pt,
    inner sep = 0pt, outer sep = 0pt, node contents={}}}
\tikzset{alpha_gate/.style={circle, draw, node contents={$\eta$}}}
\tikzset{gamma_gate/.style={circle, draw, node contents={$\delta$}}}
\tikzset{not_gate/.style={circle, densely dotted, thick, draw, node contents={$\neg$}}}
\tikzset{reading_set/.style={cone, draw, color = gray, ultra thick, anchor = apex, inner sep = 9}}
\tikzset{node distance = 0.5cm}
\tikzset{w/.style={thick}}
\tikzset{>=latex}
\begin{tikzpicture}
    \node[gamma_gate, name=gamma];
    \node[not_gate, name=ngamma, above left = of gamma];
    \node[not_gate, name=nytree, below left = of gamma];
    \node[not_gate, name=nalpha, below right = of gamma];
    \node[alpha_gate, name=alpha, below = of nalpha];
    \node[regular polygon, regular polygon sides = 3, draw, inner sep = 5.5, name = ytree, below = 0.25cm of nytree]{};
    %\node[regular polygon, regular polygon sides=3, draw, inner sep = 7, rotate = 90, name = ytree, anchor = north] at ([yshift = -0.25cm]nytree.south){};
    \node[xshift = 1, yshift=0] at (ytree.center){$T_Y$};


    \draw[w, <-] (ngamma) -- (gamma);
    \draw[w, <-] (gamma) -- (nytree);
    \draw[w, <-] (gamma) -- (nalpha);
    \draw[w, <-, shorten >=-0.5pt] (nytree) -- (ytree.north);
    \draw[w, <-] (nalpha) -- (alpha);
    
    \node[reading_set, name = ralpha, rotate = 200] at (alpha.north east){};
    \node[yshift=-2] at (ralpha.center){\small{$R_G(\eta)$}};
    \node[reading_set, name = rnalpha, rotate = 210] at (nalpha.north east){};
    \node[yshift=-4] at (rnalpha.center){\small{$R_G(\neg\eta)$}};
    \node[reading_set, name = rgamma, rotate = 220] at (gamma.north east){};
    \node[yshift=-2] at (rgamma.center){\small{$R_G(\delta)$}};
    \node[reading_set, name = rngamma, rotate = -15] at (ngamma.north west){};
    \node[xshift = 1, yshift=-2] at (rngamma.center){\small{$R_G(\neg\delta)$}};
\end{tikzpicture}
\end{document}

==> figures/tikz/demorgan-redkin-xor-structure.tex <==
\documentclass[tikz, border=1pt]{standalone}
\usepackage{tikz}
\usetikzlibrary{positioning}
\usetikzlibrary{shapes.geometric}
\usetikzlibrary{decorations.pathreplacing}
\usetikzlibrary{arrows.meta}
\usetikzlibrary{backgrounds}
\usetikzlibrary{calc}
\usetikzlibrary{fit}

\usepackage{complexity}
\newlang{\XOR}{XOR}

\begin{document}
\tikzset{vertex/.style={circle, draw, fill=black, minimum size = 0pt,
    inner sep = 0pt, outer sep = 0pt, node contents={}}}
\tikzset{x1/.style={circle, draw, node contents={$x_1$}}}
\tikzset{x2/.style={circle, draw, node contents={$x_2$}}}
\tikzset{one_gate/.style={circle, draw, node contents={1}}}
\tikzset{zero_gate/.style={circle, draw, node contents={0}}}
\tikzset{and_gate/.style={circle, draw, node contents={$\land$}}}
\tikzset{or_gate/.style={circle, draw, node contents={$\lor$}}}
\tikzset{not_gate/.style={circle, draw, node contents={$\neg$}}}
\tikzset{xor_gate/.style={circle, draw, node contents={$\oplus$}}}
\tikzset{nxor_gate/.style={circle, draw, node contents={$\equiv$}}}
\tikzset{node distance = 0.3cm}
\tikzset{w/.style={thick}}
\tikzset{>=latex}
\tikzset{every node/.append style={font=\normalsize}}


\begin{tikzpicture}
      % XOR_2 widget #1
      \begin{scope}[local bounding box=xor1]
      \node[and_gate, name = o1];
      \node[not_gate, name = n1, below right = of o1];
      \node[and_gate, name = r1, below = of n1];
      \node[or_gate, name = l1, left = of r1];
      \node[x1, name=x11, below = of l1];
      \node[x2, name=x21, below = of r1];

      \draw[w, <-] (o1) -- (n1);
      \draw[w, <-] (o1) -- (l1);
      \draw[w, <-] (n1) -- (r1);
      \draw[w, <-] (r1) -- (x11);
      \draw[w, <-] (r1) -- (x21);
      \draw[w, <-] (l1) -- (x11);
      \draw[w, <-] (l1) -- (x21);
      \end{scope}

      \node[yshift=-10] at (xor1.south){$\XOR_2$};
      % not XOR_2 widget #2
      \begin{scope}[shift={(2.25,0)}, local bounding box=xor2]
      \node[or_gate, name = o2];
      \node[not_gate, name = n2, below right = of o2];
      \node[or_gate, name = r2, below = of n2];
      \node[and_gate, name = l2, left = of r2];
      \node[x1, name=x12, below = of l2];
      \node[x2, name=x22, below = of r2];

      \draw[w, <-] (o2) -- (n2);
      \draw[w, <-] (o2) -- (l2);
      \draw[w, <-] (n2) -- (r2);
      \draw[w, <-] (r2) -- (x12);
      \draw[w, <-] (r2) -- (x22);
      \draw[w, <-] (l2) -- (x12);
      \draw[w, <-] (l2) -- (x22);
      \end{scope}

      \node[yshift=-10] at (xor2.south){$\neg\XOR_2$};

     \begin{scope}[shift={(5,0)}, local bounding box = xor3]
      \node[or_gate, name = o3];
      \node[and_gate, name = l3, below left = of o3];
      \node[and_gate, name = r3, below right = of o3];     
      \node[not_gate, name = nx13, below = of l3];
      \node[not_gate, name = nx23, below = of r3];
      \node[x1, name = x13, below = of nx13];
      \node[x2, name = x23, below = of nx23];

      \draw[w, <-] (o3) -- (l3);
      \draw[w, <-] (o3) -- (r3);
      \draw[w, <-] (l3) -- (nx13);
      \draw[w, <-] (l3) -- (x23);
      \draw[w, <-] (r3) -- (nx23);
      \draw[w, <-] (r3) -- (x13);
      \draw[w, <-] (nx13) -- (x13);
      \draw[w, <-] (nx23) -- (x23);
      \end{scope}

      \node[yshift=-10] at (xor3.south){$\XOR_2$};
     
     \begin{scope}[shift={($(xor3.east)+(0.75,-0.25)$)}, local bounding box = etc]
      \node[]{$\cdots$};
      \end{scope}

      \node[draw, dashed, rounded corners=10pt, fit=(xor1)(xor2), inner xsep = 10pt, inner ysep = 20pt, label={[anchor=north west, inner sep=6pt, xshift=10pt]north west:Red'kin Basis}] {};
      \node[draw, rounded corners=20pt, fit=(xor1)(xor2)(xor3)(etc), inner xsep = 15pt, inner ysep = 35pt, yshift = 5pt, xshift=-8pt, label={[anchor=north west, inner sep=6pt, xshift=10pt]north west:DeMorgan Basis}] {};


      \begin{scope}[shift={(9.25,0)}, local bounding box = tree1]
        \node[xor_gate, name = o];
        \node[nxor_gate, name = l1, below left = of o];
        \node[nxor_gate, name = r2, below right = of l1];
        \node[xor_gate, name = l3, below left = of r2];
        \node[xor_gate, name = r3, below right = of r2];

        \draw[w, <-] (o) -- (l1);
        \draw[w, <-] (l1) -- (r2);
        \draw[w, <-] (r2) -- (l3);
        \draw[w, <-] (r2) -- (r3);
      \end{scope}
        \node[yshift=-10] at (tree1.south){$\XOR_6$};

            \begin{scope}[shift={(11.5,-0.675)}, local bounding box = tree2]
        \node[nxor_gate, name = o];
        \node[nxor_gate, name = l1, below left = of o];
        \node[nxor_gate, name = r1, below right = of o];
        \node[xor_gate, name = l2, below left = of r1];
        \node[xor_gate, name = r2, below right = of r1];

        \draw[w, <-] (o) -- (l1);
        \draw[w, <-] (o) -- (r1);
        \draw[w, <-] (r1) -- (l2);
        \draw[w, <-] (r1) -- (r2);
      \end{scope}
    \node[yshift=-10] at (tree2.south){$\neg\XOR_6$};
    \begin{scope}[shift={($(tree2.east)+(0.5,0.5)$)}, local bounding box = etc2]
      \node[]{$\cdots$};
      \end{scope}

      \node[draw, rounded corners=20pt, fit=(tree1)(etc2), inner xsep = 10pt, inner ysep = 30pt, yshift = 0pt, xshift=0pt,
      label={[anchor=north west, inner sep=6pt, xshift=10pt, yshift=-2pt]north west:DeMorgan \& Red'kin Bases}] {};
      \node[draw, dashed, rounded corners=15pt, fit=(tree1)(etc2), inner xsep = 6pt, inner ysep = 26pt, yshift = 0pt, xshift=0pt,] {};
    \end{tikzpicture}
  \end{document}

==> figures/tikz/fix-with-constant-example.tex <==
\documentclass[tikz, border=1pt]{standalone}
\usepackage{tikz}
\usetikzlibrary{positioning}
\usetikzlibrary{shapes.geometric}
\usetikzlibrary{decorations.pathreplacing}
\usetikzlibrary{arrows.meta}
\usetikzlibrary{backgrounds}
\usetikzlibrary{calc}
\usetikzlibrary{fit}

\usepackage{complexity}
\newlang{\XOR}{XOR}

\begin{document}
\tikzset{vertex/.style={circle, draw, fill=black, minimum size = 0pt,
    inner sep = 0pt, outer sep = 0pt, node contents={}}}
\tikzset{gate/.style={circle, draw}}
\tikzset{invisible/.style={circle, node contents={}}}
\tikzset{label/.style={anchor = west}}
\tikzset{node distance = 0.5cm}
\tikzset{w/.style={thick}}
\tikzset{>=latex}
\begin{tikzpicture}
      \node[gate, name = alpha] {$\lor$};
      \node[label, name = lalpha, anchor = west] at (alpha.east) {$\alpha$};

      \node[invisible, name = o1, above = of alpha] {};

      \draw[w, <-] (o1) -- (alpha);

      \node[gate, name = gamma, below right = of alpha] {$0$};
      \node[label, name = lgamma] at (gamma.east) {$\gamma$};
      
      \draw[w, <-] (alpha) -- (gamma);

      \node[gate, name = kappa, below left = of alpha] {$1$};
      \node[label, name = lkappa, anchor = east] at (kappa.west) {$\kappa$};

      \draw[w, <-] (alpha) -- (kappa);

      \node[right = 1.25cm of alpha] (mapsto) {\huge $\mapsto$};

      \node[gate, name = alpha2, right = 1.25cm of mapsto] {$1$};
      \node[label, name = lalpha2, anchor = west] at (alpha2.east) {$\alpha$};
      \node[invisible, name = o3, above = of alpha2] {};

      \draw[w, <-] (o3) -- (alpha2);

      \node[gate, name = gamma2, below right = of alpha2] {$0$};
      \node[label, name = lgamma2] at (gamma2.east) {$\gamma$};

      \node[gate, name = kappa2, below left = of alpha2] {$1$};
      \node[label, name = lkappa2, anchor = east] at (kappa2.west) {$\kappa$};

    \end{tikzpicture}
\end{document}

==> figures/tikz/gate-elimination-example.tex <==
\documentclass[tikz, border=1pt]{standalone}
\usepackage{tikz}
\usetikzlibrary{positioning}
\usetikzlibrary{shapes.geometric}
\usetikzlibrary{decorations.pathreplacing}
\usetikzlibrary{arrows.meta}
\usetikzlibrary{backgrounds}
\usetikzlibrary{calc}
\usetikzlibrary{fit}

\usepackage{complexity}
\newlang{\XOR}{XOR}

\begin{document}
\tikzset{vertex/.style={circle, draw, fill=black, minimum size = 0pt,
    inner sep = 0pt, outer sep = 0pt, node contents={}}}
\tikzset{gate/.style={circle, draw}}
\tikzset{invisible/.style={circle, node contents={}}}
\tikzset{label/.style={anchor = west}}
\tikzset{node distance = 0.5cm}
\tikzset{w/.style={thick}}
\tikzset{>=latex}
\begin{tikzpicture}
      \node[gate, name = alpha] {$\land$};
      \node[label, name = lalpha, anchor = south] at (alpha.north) {$\alpha$};

      \node[invisible, name = o1, above left = of alpha] {};
      \node[invisible, name = o2, above right = of alpha] {};

      \draw[w, <-] (o1.north east) -- (alpha);
      \draw[w, <-] (o2.north west) -- (alpha);

      \node[gate, name = gamma, below right = of alpha] {$g$};
      \node[label, name = lgamma] at (gamma.east) {$\gamma$};
      \node[invisible, name = o3, above = of gamma] {};
      
      \draw[w, <-] (alpha) -- (gamma);
      \draw[w, <-] (o3) -- (gamma);

      \node[gate, name = kappa, below left = of alpha] {$1$};
      \node[label, name = lkappa, anchor = east] at (kappa.west) {$\kappa$};
      \node[invisible, name = o4, above = of kappa] {};

      \draw[w, <-] (alpha) -- (kappa);
      \draw[w, <-] (o4) -- (kappa);

      \node[right = 1.25cm of alpha] (mapsto) {\huge $\mapsto$};


      \node[gate, name = alpha2, right = 1.25cm of mapsto] {$\land$};
      \node[label, name = lalpha2, anchor = south] at (alpha2.north) {$\alpha$};

      \node[gate, name = gamma2, below right = of alpha2, xshift = 0.25cm] {$g$};
      \node[label, name = lgamma2] at (gamma2.east) {$\gamma$};
      \node[invisible, name = o5, above = of gamma2] {};
      \node[invisible, name = o6, above right = of gamma2] {};
      \node[invisible, name = o7, above left = of gamma2] {};

      \draw[w, <-] (o5) -- (gamma2);
      \draw[w, <-] (o6) -- (gamma2);
      \draw[w, <-] (o7) -- (gamma2);

      \node[gate, name = kappa2, below left = of alpha2] {$1$};
      \node[label, name = lkappa2, anchor = east] at (kappa2.west) {$\kappa$};
      \node[invisible, name = o8, above = of kappa2] {};
      \draw[w, <-] (o8) -- (kappa2);

      \node[right = 1.5cm of alpha2] (mapsto2) {\huge $\mapsto$};

      \node[gate, name = gamma3, right = 3 cm of gamma2] {$g$};
      \node[label, name = lgamma3] at (gamma3.east) {$\gamma$};
      \node[invisible, name = o9, above = of gamma3] {};
      \node[invisible, name = o10, above right = of gamma3] {};
      \node[invisible, name = o11, above left = of gamma3] {};

      \draw[w, <-] (o9) -- (gamma3);
      \draw[w, <-] (o10) -- (gamma3);
      \draw[w, <-] (o11) -- (gamma3);

      \node[gate, name = kappa3, right = 3.5 cm of kappa2] {$1$};
      \node[label, name = lkappa3, anchor = east] at (kappa3.west) {$\kappa$};
      \node[invisible, name = o12, above = of kappa3] {};
      \draw[w, <-] (o12) -- (kappa3);
      %\node[or_gate, name = a, below = of alpha];
      %\node[gamma_gate, name = beta, below right = of a];
      %\node[one_gate, name = d, below left = of a];


    %   \draw[w, <-] (alpha) -- (a);
    %   \draw[w, <-] (a) -- (beta);
    %   \draw[w, <-] (a) -- (c);
    %   \draw[w, <-] (c) -- (d);


    %   \node[gamma_gate, name = e, right = of mapsto];
    %   \node[alpha_gate, name = epsilon, above = of e];

    %   \draw[w, <-] (epsilon) -- (e);

    \end{tikzpicture}
\end{document}

==> figures/tikz/original-xor-structure-diagram.tex <==

        \subfloat[an $\XOR_2$ block] {
            \label{subfig:XOR-block}
            \begin{tikzpicture}[
                roundnode1/.style={circle, draw=green!60, fill=green!5, very thick, minimum size=9mm},
                roundnode2/.style={circle, draw=orange!60, fill=orange!5, very thick, minimum size=9mm},
                roundnode3/.style={circle, draw=blue!60, fill=blue!5, very thick, minimum size=1mm},
                squarednode/.style={rectangle, draw=red!60, fill=red!5, very thick, minimum size=5mm},
                trianglenode/.style = {draw=blue!60, fill=blue!20, regular polygon, regular polygon sides=3, minimum size=20mm},
                emptynode/.style = {circle, draw=white!60, fill=white!20, very thick, minimum size=1mm}
                node rotated/.style = {rotate=0},
                border rotated/.style = {shape border rotate=0}
                ]
                
                %Nodes
                \node[roundnode2]        (gate1)  [] 
                {$\land$};
                \node[roundnode3]       (notboth) [below right = 0.5cm of gate1] {\footnotesize $\neg$};
                \node[roundnode2]        (gate3)  [below = 0.5cm of notboth] {$\land$};
                \node[roundnode1]        (gate2)  [left = 0.75cm of gate3] {$\lor$};
                \node[squarednode]      (input1)  [below = of gate2] {$x_1$};
                \node[squarednode]      (input2)  [below = of gate3] {$x_2$};
                \node[emptynode]        (output)  [above = 0.5cm of gate1] {};
                
                %Lines
                \draw[->] (gate2.north) -- (gate1.south west);
                \draw[->] (gate3.north) -- (notboth.south);
                \draw[->] (input1.north) -- (gate2.south);
                \draw[->] (input1.north) -- (gate3.south west);
                \draw[->] (notboth.north) -- (gate1.south east);
                \draw[->] (input2.north) -- (gate2.south east);
                \draw[->] (input2.north) -- (gate3.south);
                \draw[->] (gate1.north) -- (output.south);
            \end{tikzpicture}
        }
        \qquad \qquad
        \subfloat[a $\boldsymbol{\lnot}\XOR_2$ block]{
            \label{subfig:notXOR-block}
            \begin{tikzpicture}[
                roundnode1/.style={circle, draw=green!60, fill=green!5, very thick, minimum size=9mm},
                roundnode2/.style={circle, draw=orange!60, fill=orange!5, very thick, minimum size=9mm},
                roundnode3/.style={circle, draw=blue!60, fill=blue!5, very thick, minimum size=1mm},
                squarednode/.style={rectangle, draw=red!60, fill=red!5, very thick, minimum size=5mm},
                trianglenode/.style = {draw=blue!60, fill=blue!20, regular polygon, regular polygon sides=3, minimum size=20mm},
                emptynode/.style = {circle, draw=white!60, fill=white!20, very thick, minimum size=1mm}
                node rotated/.style = {rotate=0},
                border rotated/.style = {shape border rotate=0}
                ]
                
                %Nodes
                \node[roundnode1]        (gate1)  [] 
                {$\lor$};
                \node[roundnode3]       (noteither) [below right = 0.5cm of gate1] {\footnotesize $\neg$};
                \node[roundnode1]        (gate3)  [below = 0.5cm of noteither] {$\lor$};
                \node[roundnode2]        (gate2)  [left = 0.75cm of gate3] {$\land$};
                \node[squarednode]      (input1)  [below = of gate2] {$x_1$};
                \node[squarednode]      (input2)  [below = of gate3] {$x_2$};
                \node[emptynode]        (output)  [above = 0.5cm of gate1] {};
                
                %Lines
                \draw[->] (gate2.north) -- (gate1.south west);
                \draw[->] (gate3.north) -- (notboth.south);
                \draw[->] (input1.north) -- (gate2.south);
                \draw[->] (input1.north) -- (gate3.south west);
                \draw[->] (noteither.north) -- (gate1.south east);
                \draw[->] (input2.north) -- (gate2.south east);
                \draw[->] (input2.north) -- (gate3.south);
                \draw[->] (gate1.north) -- (output.south);
            \end{tikzpicture}
        }
         \qquad \qquad
         \subfloat[An $\XOR_6$ optimal circuit consisting of $6-1 = 5$ non-intersecting $(\neg)\XOR_2$ blocks (such as those in \ref{subfig:XOR-block} or \ref{subfig:notXOR-block}) arranged in a binary tree.]{
             \label{subfig:XOR-shape}
             \begin{tikzpicture}[
                 roundnode1/.style={circle, draw=green!60, fill=green!5, very thick, minimum size=9mm},
                 roundnode2/.style={circle, draw=orange!60, fill=orange!5, very thick, minimum size=9mm},
                 roundnode3/.style={circle, draw=blue!60, fill=blue!5, very thick, minimum size=1mm},
                 squarednode/.style={rectangle, draw=red!60, fill=red!5, very thick, minimum size=5mm},
                 trianglenode/.style = {draw=blue!60, fill=blue!5, regular polygon, regular polygon sides=3, minimum size=30mm, inner sep=0pt, anchor=south},
                 emptynode/.style = {circle, draw=white!60, fill=white!20, very thick, minimum size=1mm}
                 node rotated/.style = {rotate=0},
                 border rotated/.style = {shape border rotate=0}
                 ]
                
                 %Nodes
                 \node[trianglenode]       (block1)  [] 
                 {\small$\XOR_2$};
                 \node[trianglenode]       (block2) [below right = 1.5cm and 0.25cm of block1] {\small$\XOR_2$};
                 \node[trianglenode]       (block3) [below left = 1.5cm and 0.25cm of block1] {\small$\boldsymbol{\neg} \XOR_2$};
                 \node[trianglenode]       (block6) [below right = 1.5cm and 0.25cm of block3] {\small$\XOR_2$};
                 \node[trianglenode]       (block7) [below left = 1.5cm and 0.25cm of block3] {\small$\boldsymbol{\neg} \XOR_2$};
                  \node[emptynode]        (output)  [above = 0.5cm of block1] {};
                
                 %Lines
                  \draw[->] (block1.north) -- (output.south);
                 \draw[->] (block2.north) -- (block1.south east);
                 \draw[->] (block3.north) -- (block1.south west);
                 \draw[->] (block6.north) -- (block3.south east);
                 \draw[->] (block7.north) -- (block3.south west);
             \end{tikzpicture}
         }


==> figures/tikz/reading-order.tex <==
\documentclass[tikz, border=3pt]{standalone}
\usepackage{tikz}
\usetikzlibrary{positioning}
\usetikzlibrary{calc}
\usetikzlibrary{fit}

\begin{document}
\begin{tikzpicture}[>=stealth,every node/.style={shape=rectangle,draw,rounded corners, align = left, minimum width = 60},]

\node (intro) {Section 1};
\node[right = of intro] (fsimp) {Section 2.1};
\draw[->] (intro) -- (fsimp);
\node[right = of fsimp] (reframe) {Section 2.2};
\draw[->] (fsimp) -- (reframe);
\node[draw=none, anchor = south west, yshift = 5, xshift = -5] (label) at (intro.north west) {Extended Abstract};
%\node[draw=none, anchor = north west, yshift = -1] (padding) at (intro.south west) {};
\node[dotted, fit = (intro) (fsimp) (reframe)] (abstract) {};


\node[below = 0.7cm of intro] (circuits) {Appendix A};
\node[right = of circuits] (formalization) {Appendix B};
\draw[->] (circuits) -- (formalization);
\node[below = 0.3cm of reframe] (y-tree) {Appendix C};
\node[below = 0.25cm of y-tree] (xor) {Appendix E};
\node[right = of y-tree] (solver) {Appendix D};
\draw[->] ($(formalization.east) + (0,0.075)$) to[out=0,in=180] ($(y-tree.west)+ (0,-0.075)$);
\draw[->] ($(formalization.east) + (0,-0.075)$) to[out=0,in=180] ($(xor.west)+ (0,0)$);
\draw[->] (y-tree) -- (solver);
\draw[->] ($(fsimp.east)+(0,-0.075)$) to[out=0,in=180] ($(y-tree.west)+(0,0.075)$);

\end{tikzpicture}
\end{document}

==> figures/tikz/widget-diagram.tex <==
\documentclass[tikz, border=1pt]{standalone}
\usepackage{tikz}
\usetikzlibrary{positioning}
\usetikzlibrary{shapes.geometric}
\usetikzlibrary{decorations.pathreplacing}
\usetikzlibrary{arrows.meta}
\usetikzlibrary{backgrounds}
\usetikzlibrary{calc}
\usetikzlibrary{fit}

\usepackage{complexity}
\newlang{\XOR}{XOR}

\begin{document}

\input{xor-proof/xor-proof-tikz-settings}

\begin{tikzpicture}
\begin{scope}[local bounding box = widget1]
    \node[node, name = gamma]{$\delta$};
    \node[output, name = gout, above = of gamma];
    \node[node, name = y, below left = of gamma]{$y$};
    \node[output, name = ginr, below right = of gamma];

    \draw[e, <-] (gout) -- (gamma);
    \draw[e, <-] (gamma) -- (y);
    \draw[e, <-] (gamma) -- (ginr);
\end{scope}

\begin{scope}[shift={(3.5,0)},local bounding box = widget2]
    \node[node, name = gamma]{$\delta$};
    \node[output, name = mgout, above left = of gamma];
    \node[node, name = ng, above right = of gamma]{$\neg$};
    \node[output, name = ngout, above = of ng];
    \node[node, name = y, below left = of gamma]{$y$};
    \node[output, name = ginr, below right = of gamma];

    \draw[e, <-] (ngout) -- (ng);
    \draw[e, <-] (ng) -- (gamma);
    \draw[w, <-] (mgout) -- (gamma);
    \draw[e, <-] (gamma) -- (y);
    \draw[e, <-] (gamma) -- (ginr);
\end{scope}

\begin{scope}[shift={(7,0)},local bounding box = widget3]
    \node[node, name = gamma]{$\delta$};
    \node[output, name = gout, above = of gamma];
    \node[node, name = y, below left = of gamma]{$y$};
    \node[node, name = not, below right = of gamma]{$\neg$};
    \node[output, name = notin, below right = of not];
    \node[output, name = notout, above right = of not];

    \draw[e, <-] (gout) -- (gamma);
    \draw[e, <-] (gamma) -- (y);
    \draw[e, <-] (gamma) -- (not);
    \draw[w, <-] (notout) -- (not);
    \draw[e, <-] (not) -- (notin);
\end{scope}

\begin{scope}[shift={(11.5,0)},local bounding box = widget2]
    \node[node, name = gamma]{$\delta$};
    \node[output, name = mgout, above left = of gamma];
    \node[node, name = ng, above right = of gamma]{$\neg$};
    \node[output, name = ngout, above = of ng];
    \node[node, name = y, below left = of gamma]{$y$};
    \node[node, name = not, below right = of gamma]{$\neg$};
    \node[output, name = notin, below right = of not];
    \node[output, name = notout, above right = of not];

    \draw[e, <-] (ngout) -- (ng);
    \draw[e, <-] (ng) -- (gamma);
    \draw[w, <-] (mgout) -- (gamma);
    \draw[e, <-] (gamma) -- (y);
    \draw[e, <-] (gamma) -- (not);
    \draw[w, <-] (notout) -- (not);
    \draw[e, <-] (not) -- (notin);
\end{scope}

\end{tikzpicture}
\end{document}

==> figures/tikz/xor-proof/xor-proof-fig-1.tex <==
\documentclass[tikz, border=1pt]{standalone}
\usepackage{tikz}
\usetikzlibrary{positioning}

\begin{document}

\input{xor-proof-tikz-settings} 
%\framebox{
\begin{tikzpicture}
          \node[node, name = h, node contents = {$\alpha$}];
          \node[output, name = hout, above = 0.75cm of h];
          \node[node, name = xi, node contents = {$x_i$}, below left = of h];
          \node[output, name = xiout, above = 0.75cm of xi];
          \node[node, name = xj, node contents = {$x_j$}, below right = of h];
          \node[output, name = xjout, above = 0.75cm of xj];
          \draw[e, <-] (h) -- (xi);
          \draw[e, <-] (h) -- (xj);
          \draw[w, <-] (hout) -- (h);
          \draw[w, <-] (xiout) -- (xi);
          \draw[w, <-] (xjout) -- (xj);
    \end{tikzpicture}
%}

\end{document}

==> figures/tikz/xor-proof/xor-proof-fig-2.tex <==
\documentclass[tikz, border=1pt]{standalone}
\usepackage{tikz}
\usetikzlibrary{positioning}

\begin{document}

\input{xor-proof-tikz-settings} 
\begin{tikzpicture}
          \node[node, name = h, node contents = {$\alpha$}];
          \node[output, name = hout, above right = of h];
          \node[mnode, name = p, node contents = {$\nu$}, above = of h];
          \node[output, name = pout, above = of p];
          \node[node, name = xi, node contents = {$x_i$}, below left = of h];
          \node[node, name = hi, above = of xi, node contents = {$\beta_i$}];
          \node[output, name = hiout, above = of hi];
          \node[output, name = hiout2, above left = of hi];
          \node[node, name = xj, node contents = {$x_j$}, below right = of h];
          \node[output, name = xjout, above = 0.75cm of xj];
          \draw[e, <-] (h) -- (xi);
          \draw[e, <-] (h) -- (xj);
          \draw[e, <-] (hi) -- (xi);
          \draw[e, <-] (p) -- (h);
          \draw[e, <-] (hiout) -- (hi);
          \draw[e, <-] (xjout) -- (xj);
          \draw[w, <-] (pout) -- (p);
          \draw[w, <-] (hout) -- (h);
          \draw[w, <-] (hiout2) -- (hi);

          \node[padding, name = l, left = 1.75 of h];
          \node[padding, name = r, right = 1.75 of h];
        \end{tikzpicture}
\end{document}

==> figures/tikz/xor-proof/xor-proof-fig-3a.tex <==
\documentclass[tikz, border=1pt]{standalone}
\usepackage{tikz}
\usetikzlibrary{positioning}

\begin{document}

\input{xor-proof-tikz-settings}
\begin{tikzpicture}
              \node[node, name = h, node contents = {$\alpha$}];
              \node[node, name = pprime, node contents = {$\nu'$}, above right = of h];
              \node[output, name = ppout, above = of pprime];
              \node[node, name = p, node contents = {$\nu$}, above = of h];
              \node[output, name = pout, above = of p];
              \node[node, name = xi, node contents = {$x_i$}, below left = of h];
              \node[node, name = hi, above = of xi, node contents = {$\beta_i$}];
              \node[output, name = hiout, above = of hi];
              \node[output, name = hiout2, above left = of hi];
              \node[node, name = xj, node contents = {$x_j$}, below right = of h];
              \node[output, name = xjout, above = of xj];
              \draw[e, <-] (h) -- (xi);
              \draw[e, <-] (h) -- (xj);
              \draw[e, <-] (hi) -- (xi);
              \draw[e, <-] (p) -- (h);
              \draw[e, <-] (hiout) -- (hi);
              \draw[e, <-] (xjout) -- (xj);
              \draw[e, <-] (pprime) -- (h);
              \draw[w, <-] (pout) -- (p);
              \draw[w, <-] (ppout) -- (pprime);
              \draw[w, <-] (hiout2) -- (hi);

              \node[padding, name = l, left = 1.5 of h];
              \node[padding, name = r, right = 1.5 of h];
            \end{tikzpicture}
          \end{document}

==> figures/tikz/xor-proof/xor-proof-fig-3b.tex <==
\documentclass[tikz, border=1pt]{standalone}
\usepackage{tikz}
\usetikzlibrary{positioning}

\begin{document}

\input{xor-proof-tikz-settings}
\begin{tikzpicture}
              \node[node, name = h, node contents = {$\alpha$}];
              \node[output, name = hout, above right = of h];
              \node[node, name = p, node contents = {$\nu$}, above = of h];
              \node[output, name = pout, above = of p];
              \node[node, name = xi, node contents = {$x_i$}, below left = of h];
              \node[node, name = hi, above left = of h, node contents = {$\beta_i$}];
              \node[output, name = hiout, above = of hi];
              \node[output, name = hiout2, above left = of hi];
              \node[node, name = xj, node contents = {$x_j$}, below right = of h];
              \node[output, name = xjout, above = of xj];
              \draw[e, <-] (h) -- (xi);
              \draw[e, <-] (h) -- (xj);
              \draw[e, <-] (hi) -- (xi);
              \draw[e, <-] (p) -- (h);
              \draw[e, <-] (hi) -- (h);
              \draw[e, <-] (hiout) -- (hi);
              \draw[e, <-] (xjout) -- (xj);
              \draw[w, <-] (pout) -- (p);
              \draw[w, <-] (hiout2) -- (hi);

              \node[padding, name = l, left = 1.5 of h];
              \node[padding, name = r, right = 1.5 of h];
\end{tikzpicture}
\end{document}

==> figures/tikz/xor-proof/xor-proof-fig-4.tex <==
\documentclass[tikz, border=1pt]{standalone}
\usepackage{tikz}
\usetikzlibrary{positioning}

\begin{document}

\input{xor-proof-tikz-settings}
            \begin{tikzpicture}
              \node[node, name = h, node contents = {$h$}];
              \node[mnode, name = p, node contents = {$p$}, above = of h];
              \node[output, name = pout, above = of p];
              \node[node, name = xi, node contents = {$x_i$}, below left = of h];
              \node[node, name = hi, above = of xi, node contents = {$h_i$}];
              \node[output, name = hiout, above = of hi];
              \node[output, name = hiout2, above left = of hi];
              \node[node, name = xj, node contents = {$x_j$}, below right = of h];
              \node[output, name = xjout, above = of xj];
              \draw[e, <-] (h) -- (xi);
              \draw[e, <-] (h) -- (xj);
              \draw[e, <-] (hi) -- (xi);
              \draw[e, <-] (p) -- (h);
              \draw[e, <-] (hiout) -- (hi);
              \draw[e, <-] (xjout) -- (xj);
              \draw[w, <-] (pout) -- (p);
              \draw[w, <-] (hiout2) -- (hi);

              \node[padding, name = l, left = 1.5 of h];
              \node[padding, name = r, right = 1.5 of h];
            \end{tikzpicture}
          \end{document}

==> figures/tikz/xor-proof/xor-proof-fig-5.tex <==
\documentclass[tikz, border=1pt]{standalone}
\usepackage{tikz}
\usetikzlibrary{positioning}

\begin{document}

\input{xor-proof-tikz-settings}
            \begin{tikzpicture}
              \node[node, name = h, node contents = {$\alpha$}];
              \node[node, name = xi, node contents = {$x_i$}, below left = of h];
              \node[node, name = hi, above left = of h, node contents = {$\beta_i$}];
              \node[mnode, name = s, node contents = {$\upsilon$}, above = of hi];
              \node[output, name = sout, above = of s];
              \node[node, name = xj, node contents = {$x_j$}, below right = of h];
              \node[node, name = hj, node contents = {$\beta_j$}, above right = of h];
              \node[output, name = hjout, above = of hj];
              \draw[e, <-] (h) -- (xi);
              \draw[e, <-] (h) -- (xj);
              \draw[e, <-] (hi) -- (xi);
              \draw[e, <-] (s) -- (hi);
              \draw[e, <-] (hi) -- (h);
              \draw[e, <-] (hj) -- (xj);
              \draw[w, <-] (hjout) -- (hj);
              \draw[w, <-] (sout) -- (s);

              \node[padding, name = l, left = 1 of h];
              \node[padding, name = r, right = 1 of h];
            \end{tikzpicture}
          \end{document}


==> figures/tikz/xor-proof/xor-proof-fig-5a.tex <==
\documentclass[tikz, border=1pt]{standalone}
\usepackage{tikz}
\usetikzlibrary{positioning}

\begin{document}

\input{xor-proof-tikz-settings}
            \begin{tikzpicture}
              \node[node, name = h, node contents = {$\alpha$}];
              \node[node, name = xi, node contents = {$x_i$}, below left = of h];
              \node[node, name = hi, above left = of h, node contents = {$\beta_i$}];
              \node[node, name = s, node contents = {$\upsilon$}, above = of hi];
              \node[output, name = sout, above = of s];
              \node[node, name = xj, node contents = {$x_j$}, below right = of h];
              \node[node, name = hj, node contents = {$\beta_j$}, above right = of h];
              \node[output, name = hjout, above = of hj];
              \draw[e, <-] (h) -- (xi);
              \draw[e, <-] (h) -- (xj);
              \draw[e, <-] (hi) -- (xi);
              \draw[e, <-] (s) -- (hi);
              \draw[e, <-] (hi) -- (h);
              \draw[e, <-] (hj) -- (xj);
              \draw[w, <-] (hjout) -- (hj);
              \draw[w, <-] (sout) -- (s);
            \node[padding, name = l, left = 1 of h];
            \node[padding, name = r, right = 1 of h];
            \end{tikzpicture}
          \end{document}

==> figures/tikz/xor-proof/xor-proof-fig-5b.tex <==
\documentclass[tikz, border=1pt]{standalone}
\usepackage{tikz}
\usetikzlibrary{positioning}

\begin{document}

\input{xor-proof-tikz-settings}
\begin{tikzpicture}
              \node[node, name = h, node contents = {$\alpha$}];
              \node[node, name = xi, node contents = {$x_i$}, below left = of h];
              \node[node, name = hi, above left = of h, node contents = {$\beta_i$}];
              \node[node, name = xj, node contents = {$x_j$}, below right = of h];
              \node[node, name = hj, node contents = {$\beta_j$}, above right = of hi];
              \node[output, name = hjout, above = of hj];
              \draw[e, <-] (h) -- (xi);
              \draw[e, <-] (h) -- (xj);
              \draw[e, <-] (hi) -- (xi);
              \draw[e, <-] (hi) -- (h);
              \draw[e, <-] (hj) to[in=90, out=-45] (xj);
              \draw[e, <-] (hj) -- (hi);
              \draw[w, <-] (hjout) -- (hj);
            \node[padding, name = l, left = 1 of h];
            \node[padding, name = r, right = 1 of h];
            \end{tikzpicture}
          \end{document}

==> figures/tikz/xor-proof/xor-proof-fig-6.tex <==
\documentclass[tikz, border=1pt]{standalone}
\usepackage{tikz}
\usetikzlibrary{positioning}

\begin{document}

\input{xor-proof-tikz-settings}
            \begin{tikzpicture}
              \node[node, name = h, node contents = {$\alpha$}];
              \node[node, name = p, node contents = {$\nu$}, above = of h];
              \node[output, name = pout, above = of p];
              \node[node, name = xi, node contents = {$x_i$}, below left = of h];
              \node[node, name = hi, above = of xi, node contents = {$\beta_i$}];
              \node[output, name = hiout, above = of hi];
              \node[output, name = hiout2, above left = of hi];
              \node[node, name = xj, node contents = {$x_j$}, below right = of h];
              \node[mnode, name = hj, node contents = {$\beta_j$}, above = of xj];
              \node[output, name = hjout, above = of hj];

              \draw[e, <-] (h) -- (xi);
              \draw[e, <-] (h) -- (xj);
              \draw[e, <-] (hi) -- (xi);
              \draw[e, <-] (p) -- (h);
              \draw[e, <-] (hiout) -- (hi);
              \draw[e, <-] (hj) -- (xj);
              \draw[w, <-] (pout) -- (p);
              % \draw[w, <-] (hiout2) -- (hi);
              \draw[w, <-] (hjout) -- (hj);

              \node[padding, name = l, left = 1.5 of h];
              \node[padding, name = r, right = 1.5 of h];
            \end{tikzpicture}
          \end{document}

==> figures/tikz/xor-proof/xor-proof-fig-7.tex <==
\documentclass[tikz, border=1pt]{standalone}
\usepackage{tikz}
\usetikzlibrary{positioning}

\begin{document}

\input{xor-proof-tikz-settings}
        \begin{tikzpicture}
            \node[node, name = h, node contents = {$h$}];
            \node[node, name = p, node contents = {$p$}, above = of h];
            \node[node, name = xi, node contents = {$x_i$}, below left = of h];
            \node[node, name = hi, above left = of p, node contents = {$h_i$}];
            \node[node, name = xj, node contents = {$x_j$}, below right = of h];
            \node[output, name = hiout, above = of hi];
            \draw[e, <-] (h) -- (xi);
            \draw[e, <-] (h) -- (xj);
            \draw[e, <-] (hi) -- (xi);
            \draw[e, <-] (p) -- (h);
            \draw[e, <-] (p) to[in=90, out=-45] (xj);
            \draw[e, <-] (hi) -- (p);
            \draw[e, <-] (hiout) -- (hi);

            \node[padding, name = l, left = 1.5 of h];
            \node[padding, name = r, right = 1.5 of h];
        \end{tikzpicture}
    \end{document}

==> figures/tikz/xor-proof/xor-proof-fig-8.tex <==
\documentclass[tikz, border=2pt]{standalone}
\usepackage{tikz}
\usetikzlibrary{positioning}

\begin{document}

\input{xor-proof-tikz-settings}
        \begin{tikzpicture}
            \node[node, name = p, node contents = {$\nu$}];
            \node[output, name = pout, above = of p];
            \node[node, name = h, node contents = {$\alpha$}, below left = of p];
            \node[node, name = hi, node contents = {$\beta$}, below right = of p];
            \node[node, name = xi, node contents = {$x_i$}, below = of h];
            \node[node, name = xj, node contents = {$x_j$}, below = of hi];
            \draw[e, <-] (h) -- (xi);
            \draw[e, <-] (h) -- (xj);
            \draw[e, <-] (hi) -- (xi);
            \draw[e, <-] (hi) -- (xj);
            \draw[e, <-] (p) -- (h);
            \draw[e, <-] (p) -- (hi);
            \draw[e, <-] (pout) -- (p);

            \node[padding, name = l, left = 1.5 of p];
            \node[padding, name = r, right = 1.5 of p];
        \end{tikzpicture}
    \end{document}

==> figures/tikz/y-tree-decomp-example.tex <==
\documentclass[tikz, border=1pt]{standalone}
\usepackage{amsmath}
\usepackage{tikz}
\usetikzlibrary{positioning}
\usetikzlibrary{shapes.geometric}
\usetikzlibrary{decorations.pathreplacing}
\usetikzlibrary{arrows.meta}
\usetikzlibrary{backgrounds}
\usetikzlibrary{calc}
\usetikzlibrary{fit}
\usetikzlibrary{decorations.pathreplacing,angles,quotes}

\usepackage{complexity}
\newlang{\XOR}{XOR}

\begin{document}

\begin{tikzpicture}
    \node[regular polygon, regular polygon sides = 3, draw, name = base, inner sep = 25]{};
    \node[] at ([xshift=0, yshift=5] base.center) {\Large$C_f$};
    \node[] at ([yshift=-7.5] base.south) {$x_1, x_2, x_3, \makebox[2.25cm]{\dotfill}, x_n$};
    
    \node[isosceles triangle, draw, name = t1, anchor = apex, inner sep = 7, rotate = 160] at (base.north){};
    \node[circle, draw, inner sep = 3, fill = gray] at (t1.apex) {};
    \node[xshift = -1, yshift = 0] at (t1.center) {\large\textbf{$T^1_Y$}};

    \node[isosceles triangle, fill = white, draw, name = t2, anchor = apex, rotate = 90, minimum height = 45, minimum width = 60, isosceles triangle stretches] at ([xshift = 0.5cm, yshift=1cm] base.south){};
    \node[circle, draw, inner sep = 3, fill = gray] at (t2.apex) {};
    \node[] at (t2.center) {\large\textbf{$T^2_Y$}};

    \node[isosceles triangle, fill = white, draw, name = t3, anchor = apex, inner sep = 10, rotate = 20] at ([xshift = 0.5cm] base.side 1){};
    \node[circle, draw, inner sep = 3, fill = gray] at (t3.apex) {};
    \node[xshift = 2, yshift=0] at (t3.center) {\large\textbf{$T^3_Y$}};

    \draw[decoration={brace,raise=5pt},decorate]
    ([xshift = 10, yshift = 100] base.corner 3) -- ([xshift = 10, yshift = 5] base.corner 3) 
    node[midway, xshift = 20, yshift = 0]{\Large$C_g$}
    node[midway, xshift = 50, yshift = -40]{$\begin{aligned}&\bigsqcup_{i=1}^3 \text{Inputs}(T_Y^i) = \\ &\{y_1, y_2, \ldots, y_m\}\end{aligned}$};
\end{tikzpicture}
\end{document}
